Search for CP-Violation in KS -> 3pi0 decays with the NA48 detector

The decay KS -> 3pi0 is forbidden by CP conservation. Using a sample of more than 6 million K -> 3pi0 decays, the NA48 Collaboration has improved the limit on eta_{000} = A(KS -> 3pi0)/A(KS -> 3pi0) and on the branching ratio Br(KS -> 3pi0) by about one order of magnitude. Using this result and the Bell-Steinberger relation, a new limit on the equality of the K0 and K0bar masses is obtained improving by about 40% the test of CPT conservation in the mixing of neutral kaons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

